An Introduction to Modern Statistical Learning

This work in progress aims to provide a unified introduction to statistical learning, building up slowly from classical models like the GMM and HMM to modern neural networks like the VAE and diffusion models. There are today many internet resources that explain this or that new machine-learning algorithm in isolation, but they do not (and cannot, in so brief a space) connect these algorithms with each other or with the classical literature on statistical models, out of which the modern algorithms emerged. Also conspicuously lacking is a single notational system which, although unfazing to those already familiar with the material (like the authors of these posts), raises a significant barrier to the novice's entry. Likewise, I have aimed to assimilate the various models, wherever possible, to a single framework for inference and learning, showing how (and why) to change one model into another with minimal alteration (some of them novel, others from the literature). Some background is of course necessary. I have assumed the reader is familiar with basic multivariable calculus, probability and statistics, and linear algebra. The goal of this book is certainly not completeness, but rather to draw a more or less straight-line path from the basics to the extremely powerful new models of the last decade. The goal then is to complement, not replace, such comprehensive texts as Bishop's \emph{Pattern Recognition and Machine Learning}, which is now 15 years old.

==> tikz/GM_LatentCauses.tex <==
%%% note that in the original, the final nodes in each row were labeled "n"
%
% defaults
\providecommand{\Nltnt}{4}%
\providecommand{\Nobsv}{3}%
%
\providecommand{\Modelobsv}[1]{\ensuremath{Y}_{#1}}%
\providecommand{\Modelltnt}[1]{\ensuremath{X}_{#1}}%
\providecommand{\emissionmatrix}{\mat{W}}%
%
\def\generativeModelNodeSep{1.22}%
\def\generativeModelLayerSep{1.7}%
%
% "fix" fit to avoid underfull hbox errors
\begin{tikzpicture}	[every fit/.append style=text badly centered]

	% draw the latent vars
	\gdef\myresult{}
	\foreach \latentInd in {1,...,\Nltnt}
    {
        \node[latent] 	(X\latentInd) at 
        	(\generativeModelNodeSep*\latentInd,0) {$\Modelltnt{\latentInd}$};
      	\xdef\myresult{(X\latentInd)\myresult}
	}
	
	% draw the observed vars
	\foreach \obsvInd in {1,...,\Nobsv}
	{
		% horizontal offset for nice alignment
    	\pgfmathparse{\generativeModelNodeSep*\obsvInd + \generativeModelNodeSep*
    		(\Nltnt - \Nobsv)/2}
	    \node[obs]		(Y\obsvInd) at
	    	(\pgfmathresult,-\generativeModelLayerSep) {$\Modelobsv{\obsvInd}$};
       	\xdef\myresult{(Y\obsvInd)\myresult}
	}
	
	% weights (might want to put in an ifthenelse)
	\node[const, left=of X1]		(W){$\emissionmatrix$};
	
 	% draw the edges
 	\foreach \latentInd in {1,...,\Nltnt}
 	{
 		\foreach \obsvInd in {1,...,\Nobsv}
 		{
 			\edge {X\latentInd,W} {Y\obsvInd};
 		}
 	}
 	
	% draw a plate (THIS IS A USEFUL TRICK!!)
 	\expandafter\plate\expandafter{} {\myresult}{$N$};
 	
\end{tikzpicture}

==> tikz/GaussianData.tex <==
% Tue Jul 29 12:42:31 2025
% This file was created with matplot2tikz v0.3.1.
\begin{tikzpicture}
\pgfplotsset{colormap/Dark2-3}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisXlabelopacity}{1.0}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgray179}{RGB}{179,179,179}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xmin=-3.31342577531352, xmax=2.05118284233474,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.420013869629461, ymax=4.85194582443025,
ytick style={color=black}
]
\addplot [draw=darkgray179, fill=darkgray179, mark=*, only marks]
table{%
x  y
-2.2507104580665 4.61231129288208
-0.775252494724878 1.08914023370788
-0.452142835042934 0.811821362657921
1.807336996078 1.26256740042669
0.491125590284778 0.293160750154203
1.13962575736395 0.950403888752864
-0.203489572094392 1.7506628635533
-1.03556454186628 3.47468952755725
1.70206756258706 0.926763619689874
0.164256955788254 1.33607396785166
-0.626059408598125 2.64687737321724
-3.06957992905678 4.51583790583204
-0.719748478848952 4.2510773203193
-0.183781557422542 2.06781038774457
0.113769598259286 1.73753712893516
-1.25252440117072 2.82719494636226
0.2902481780056 2.9256400793387
-0.757488024269256 2.09800856261363
0.126344918412824 1.38823195013107
-0.980232829761527 1.43562789728149
0.748993825425384 2.17138124979561
-0.927349981530992 2.11549734082875
-1.42204552536831 4.04467530324684
-0.45020911305124 3.08339019057912
1.10801956095885 1.84701339775654
-0.578530860495172 4.03536449595692
0.469020550906942 2.90311963008832
1.44612356418915 1.89743745860647
0.167826891490793 2.94271781480039
-0.503223053471873 1.4250202829749
1.24815028326081 1.22637173801319
1.13679374134547 0.68577204994534
0.411352227771139 1.4565319927689
0.6580913134421 1.11959665170782
0.855240719793993 1.73793987326486
1.61092017246622 0.125551328882026
1.00203669205103 1.03099817715182
-0.100544737354411 2.79368726456682
0.116773713032112 1.514311922456
0.996848971972767 1.69270670940194
0.997958881560057 1.68060845389485
0.702758356599999 2.05169685257597
0.822546202562149 1.52657164919247
0.214680527532117 -0.0206021937398315
0.618910681776223 2.26610935180719
-2.07627818421035 2.96606477921633
0.163407412382834 1.68268538017731
0.456806784667631 1.70589083824829
-1.21356774289853 2.43102679388783
-0.937568388828158 2.0958144963387
0.565340269666682 2.61938686326423
1.64465457912163 1.52683218345154
1.48760581103099 1.522301978482
0.553335066923275 2.01382061162308
1.5186881579748 0.896430814663938
-0.506019958180926 2.68535032600445
0.782028065506188 -0.180379338081293
-0.923060866712678 3.95185547051532
-0.795343079798293 3.98924595810129
0.149769686054246 2.48107395691967
1.09479297700073 1.28658071728399
-0.478048971298195 2.24925327045499
0.700914055780082 1.02681390978538
0.861044656601036 2.05842767177465
-2.18433760026647 3.8617515603019
-1.73699272701506 2.79383055221063
-0.792899790465156 1.22930528426885
-1.41634323949909 2.3478961037926
-0.922920759392685 1.61243524931305
-1.07939476774801 1.89539679621132
};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikz/HMM.tex <==
\providecommand\HMMltnt{\Generltnts}%
\providecommand\HMMobsv{\Generobsvs}%
\providecommand\HMMctrl{\Generctrls}%
\providecommand\PGMorientation{0}%
\providecommand\PGMmirror{0}%
\providecommand\thisTikzPicScale{1.0}%
\providecommand\InputSequenceLength{8}%
\providecommand\Timevar{T}%
\providecommand\initialtime{0}%
\providecommand\statestatus{latent}%
\providecommand\emissionstatus{obs}%
\providecommand\controlstatus{obs}%
\provideboolean{SHOW_OBSVS}%
\provideboolean{SHOW_CTRLS}%
\provideboolean{DELAYED_CTRLS}%
\pgfmathtruncatemacro\preinitialtime{\initialtime - 1.0}%
\providecommand\prectrllabel{$\HMMctrl{\preinitialtime}$}%
\providecommand\prestatelabel{$\HMMltnt{\preinitialtime}$}%
\providecommand\prestateobsvlabel{$\HMMobsv{\preinitialtime}$}%
\provideboolean{SHOW_FEEDBACK}%
\provideboolean{SHOW_PRESTATE}%
\provideboolean{SHOW_PRESTATEOBSV}%
\provideboolean{CTRL_AFFECTS_OBSV}%
\provideboolean{STATE_AFFECTS_CTRL}%
\provideboolean{INCLUDE_PLATE}%
%-------------------------------------------------------------------------%
% See https://tex.stackexchange.com/questions/167924
% \newbox\lastnodebox%
% \tikzstyle{rotnt} = [
% execute at begin node=\begin{turn}{-\PGMorientation}\global\setbox\lastnodebox\hbox\bgroup,
% execute at end node=\egroup\copy\lastnodebox\end{turn},
% ]%
%-------------------------------------------------------------------------%
\begin{tikzpicture}[%
	scale=\thisTikzPicScale,%
	remember picture,
]
	\providecommand{\HMMinterstice}{3}
	\providecommand{\HMMnodesize}{0.35in}
	\providecommand{\HMMinterlayer}{.75in}
	\providecommand{\HMMobsvcolor}{gray!25!white}
	\providecommand{\HMMltntcolor}{white}
	\providecommand{\HMMstateTransitionEquation}{}
	\providecommand{\HMMemissionEquation}{}
	\providecommand{\HMMcontrolEquation}{}
	\providecommand{\HMMedgestyle}{->}
	
	\pgfmathtruncatemacro\Midpoint{(\InputSequenceLength+1)/2}%

	\tikzset{align at top/.style={baseline=(current bounding box.north)}}
	\tikzset{latent/.append style={%
		minimum size=\HMMnodesize,%
		fill=\HMMltntcolor,%
		%rotnt,%
	}}
	%---------------------------------------------------------------------%
	% These inherit from latent, so don't add rotnt to them
	\tikzset{obs/.append style={minimum size=\HMMnodesize,fill=\HMMobsvcolor}}
	\tikzset{det/.append style={circle,double,minimum size=\HMMnodesize,fill=\HMMltntcolor}}
	\tikzstyle{const} = [%
		rectangle,%
		fill=gray,%
		node distance=1,%
		%rotnt,%
	]
	%---------------------------------------------------------------------%
	
	\begin{scope}[rotate=\PGMorientation, xscale=(1.0 - \PGMmirror*2)]

	\foreach \xname [count=\timestep] / \x in {1,...,\InputSequenceLength}{
		\pgfmathtruncatemacro\currentstep{\timestep - 1 + \initialtime}
		\pgfmathtruncatemacro\prevstep{\currentstep - 1}

		\pgfmathsetmacro{\xPos}{\HMMinterstice*\x}
		\ifthenelse{\boolean{DELAYED_CTRLS}}{
			%%%%%%
			% but maybe you only want to delay it a fraction, like 0.9, of the interstice?
			\pgfmathsetmacro{\ctrlxPos}{\xPos-\HMMinterstice}
			%%%%%%
		}{
			\pgfmathsetmacro{\ctrlxPos}{\xPos}
		}

		\ifthenelse{\timestep > 1}{%
			\ifthenelse{\equal{\x}{\Midpoint}}{%
				% MIDPOINT
				\node at (\xPos, 0) (X\currentstep){$\cdots$};
				\edge[\HMMedgestyle]{X\prevstep} {X\currentstep};

				% ellipsis where there would be an observation?
				\ifthenelse{\boolean{SHOW_OBSVS}}{
					\node at (\xPos, \HMMinterlayer) (Y\currentstep){$\cdots$};
				}{}

				% ellipsis where there would be an control?
				\ifthenelse{\boolean{SHOW_CTRLS}}{
					\node at (\ctrlxPos, -\HMMinterlayer) (U\currentstep){$\cdots$};
				}{}
			}{%
				\ifthenelse{\x > \Midpoint}{%
					\pgfmathtruncatemacro\remainingstep{\InputSequenceLength - \timestep}
					\pgfmathtruncatemacro\prevremainingstep{\remainingstep + 1}
					\pgfmathtruncatemacro\MidpointPlusOne{\Midpoint + 1}
					\ifthenelse{\equal{\timestep}{\MidpointPlusOne}}{%
						% POINT *AFTER* MIDPOINT
						\def\yrsubscript{\ensuremath{\!\Timevar\!-\!\remainingstep\!\!}}
						\ifthenelse{\boolean{DELAYED_CTRLS}}{
							\def\yrctrlsubscript{\ensuremath{\!\Timevar\!-\!\prevremainingstep\!\!}}
						}{
							\def\yrctrlsubscript{\yrsubscript}
						}
					}{%
						\ifthenelse{\equal{\timestep}{\InputSequenceLength}}{
							% FINAL POINT
							\def\yrsubscript{\ensuremath{\Timevar}}
							\ifthenelse{\boolean{DELAYED_CTRLS}}{
								\def\yrctrlsubscript{\ensuremath{\!\Timevar\!-\!1\!\!}}
							}{
								\def\yrctrlsubscript{\yrsubscript}
							}

						}{%
							% NON-FINAL-POST-MID-POINTS
							\def\yrsubscript{\ensuremath{\!\Timevar\!-\!\remainingstep\!\!}}
							\ifthenelse{\boolean{DELAYED_CTRLS}}{
								\def\yrctrlsubscript{\ensuremath{\!\Timevar\!-\!\prevremainingstep\!\!}}
							}{
								\def\yrctrlsubscript{\yrsubscript}
							}
						}
					}
				}{
					% NON-INITIAL-PRE-MID-POINTS
					\def\yrsubscript{\ensuremath{\currentstep}}
					\ifthenelse{\boolean{DELAYED_CTRLS}}{
						\def\yrctrlsubscript{\ensuremath{\prevstep}}
					}{
						\def\yrctrlsubscript{\ensuremath{\currentstep}}
					}
				}

				% state and state-transition
				\node[\statestatus] at (\xPos, 0)
					(X\currentstep){$\HMMltnt{\yrsubscript}$};
				\edge[\HMMedgestyle]{X\prevstep} {X\currentstep};

				% show observations? (else just a Markov chain)
				\ifthenelse{\boolean{SHOW_OBSVS}}{

					% observation and emission
					\node[\emissionstatus] at (\xPos, \HMMinterlayer)
						(Y\currentstep){$\HMMobsv{\yrsubscript}$};
					\edge[\HMMedgestyle]{X\currentstep} {Y\currentstep};
				}{}

				% include controls?
				\ifthenelse{\boolean{SHOW_CTRLS}}{
					
					% control and control-to-state connection
					\node[\controlstatus] at (\ctrlxPos, -\HMMinterlayer)
						(U\currentstep){$\HMMctrl{\yrctrlsubscript}$};	
					\edge[\HMMedgestyle]{U\currentstep} {X\currentstep};

					% control affects output?
					\ifthenelse{\boolean{CTRL_AFFECTS_OBSV}}{

						% control-to-output connection
						\path (U\currentstep) edge [\HMMedgestyle, bend right=50]  (Y\prevstep) ;
						
						% At the last time step, make a control that affects only
						%  the outputs (since there is no next state)
						\ifthenelse{\equal{\timestep}{\InputSequenceLength} \AND \boolean{SHOW_OBSVS}}{

								% final control and control-to-output connection
								\node[\controlstatus] at (\xPos, -\HMMinterlayer)
								(U\currentstep){$\HMMctrl{\yrsubscript}$};	
								\path (U\currentstep) edge [\HMMedgestyle, bend right=50]  (Y\currentstep) ;
						}{}
					}{}

					% control is based on (current) state?
					\ifthenelse{\boolean{STATE_AFFECTS_CTRL}}{
						\edge[\HMMedgestyle]{X\prevstep}{U\currentstep};
					}{}
				}{}
			}
			\ifthenelse{\boolean{SHOW_FEEDBACK}}{
				\edge[\HMMedgestyle]{Y\prevstep} {X\currentstep};
			}{}
		}{% FIRST STEP

			% state
			\node[\statestatus] at (\xPos, 0)
				(X\currentstep){$\HMMltnt{\currentstep}$};

			% show (first) observation?
			\ifthenelse{\boolean{SHOW_OBSVS}}{
				\node[\emissionstatus] at (\xPos, \HMMinterlayer) (Y\currentstep){$\HMMobsv{\currentstep}$};
				\edge[\HMMedgestyle]{X\currentstep} {Y\currentstep};
			}{}
			
			% show (first) control?
			\ifthenelse{\boolean{SHOW_CTRLS}}{
				\ifthenelse{\boolean{DELAYED_CTRLS}}{
					\ifthenelse{\boolean{SHOW_PRESTATE}}{
						\node[\controlstatus] at (\ctrlxPos,-\HMMinterlayer)
							(U\currentstep){\prectrllabel};
						\edge[\HMMedgestyle]{U\currentstep} {X\currentstep};
					}{}
				}{
					\node[\controlstatus] at (\ctrlxPos, -\HMMinterlayer)
						(U\currentstep){$\HMMctrl{\currentstep}$};
					\edge[\HMMedgestyle]{U\currentstep} {X\currentstep};
				}
			}{}
			\ifthenelse{\boolean{SHOW_PRESTATE}}{
				\node[\statestatus] at (\xPos-\HMMinterstice, 0)
					(X\prevstep){\prestatelabel};
				\edge[\HMMedgestyle]{X\prevstep} {X\currentstep};
			}{}
			\ifthenelse{\boolean{SHOW_PRESTATEOBSV} \AND \boolean{SHOW_OBSVS}}{
				\node[\emissionstatus] at (\xPos-\HMMinterstice, \HMMinterlayer)
					(Y\prevstep){\prestateobsvlabel};
				\ifthenelse{\boolean{SHOW_FEEDBACK}}{
					\edge[\HMMedgestyle]{Y\prevstep} {X\currentstep};
				}{}
				\ifthenelse{\boolean{CTRL_AFFECTS_OBSV}}{
					\path (U\currentstep) edge [\HMMedgestyle, bend right=50]  (Y\prevstep) ;
				}{}
			}{}
		}
	}

	% some equations, if requested
	%%%%%%%%%%%%
	% Bad, hard-coded 1.5; please fix
	\pgfmathsetmacro\xPos{\HMMinterstice*(\InputSequenceLength + 1.25)}
	%%%%%%%%%%%%
	\node[style={font=\scriptsize}] at (\xPos, 0)
		(stateTransitionEqn) {\HMMstateTransitionEquation};
	\ifthenelse{\boolean{SHOW_OBSVS}}{
		\node[style={font=\scriptsize}] at (\xPos, \HMMinterlayer)
			(emissionEqn) {\HMMemissionEquation};
	}{}
	\ifthenelse{\boolean{SHOW_CTRLS}}{
		\node[style={font=\scriptsize}] at (\xPos, -\HMMinterlayer)
			(ctrlEquation) {\HMMcontrolEquation};
	}{}

	\ifthenelse{\boolean{INCLUDE_PLATE}}{
		\plate {all} {(X1)(X\InputSequenceLength)(Y1)(Y\InputSequenceLength)} {$N$} ;
	}{}

	\end{scope}
	
\end{tikzpicture}%

==> tikz/MoG-labeled.tex <==
% Tue Jul 29 12:42:31 2025
% This file was created with matplot2tikz v0.3.1.
\begin{tikzpicture}
\pgfplotsset{colormap/Dark2-3}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisXlabelopacity}{1.0}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xmin=-4.51146063643965, xmax=2.10823212143599,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4.7583918178769, ymax=5.05853525053727,
ytick style={color=black}
]
\addplot [only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-2.2507104580665 4.61231129288208 1.0
-1.28066246356829 1.11573476809091 0.0
-1.71678347569638 -1.62784873422357 0.0
-0.78065953633371 -1.34918123081329 0.0
-2.18666090132506 -1.57934888247446 0.0
-0.775252494724878 1.08914023370788 1.0
-0.452142835042934 0.811821362657921 1.0
-1.0048784209347 -2.05277647099624 0.0
1.17635192460479 -2.63324901943612 0.0
-1.56146884357843 -0.99302009242882 0.0
-0.570290720335309 -1.56582543615094 0.0
1.807336996078 1.26256740042669 1.0
0.491125590284778 0.293160750154203 1.0
-2.04233063548069 -0.348292683344018 0.0
1.13962575736395 0.950403888752864 1.0
-0.203489572094392 1.7506628635533 1.0
-1.55426315701265 -3.63596408633039 0.0
-1.03556454186628 3.47468952755725 1.0
1.70206756258706 0.926763619689874 1.0
-0.515435301696235 -0.152808420862479 0.0
-1.20176485319 0.176570360086908 0.0
0.164256955788254 1.33607396785166 1.0
-1.40331216286729 -0.976346159230758 0.0
-1.25156707035441 -1.45856108727712 0.0
-0.626059408598125 2.64687737321724 1.0
-0.0380633499333086 -1.96412630514543 0.0
-3.06957992905678 4.51583790583204 1.0
-0.714654970048323 -3.77171021174526 0.0
-1.04090336473744 -2.84038994622459 0.0
-2.50674447708655 -1.74922080222984 0.0
0.14863929781355 -2.26601691517886 0.0
-4.0183684243329 -1.49249583686167 0.0
-0.719748478848952 4.2510773203193 1.0
-0.183781557422542 2.06781038774457 1.0
-3.5385547008043 -3.69236902515343 0.0
0.113769598259286 1.73753712893516 1.0
-0.487397042700241 -1.74810487956154 0.0
-0.527594775475011 -3.53352246966689 0.0
-1.25252440117072 2.82719494636226 1.0
-0.805202765917653 0.0226223750459287 0.0
-1.30812219780399 -1.62965081138668 0.0
-1.95389670764099 -2.42393108002453 0.0
-1.11396900288798 -2.81722541009161 0.0
0.2902481780056 2.9256400793387 1.0
-1.9190601668834 -1.35561104964046 0.0
-0.757488024269256 2.09800856261363 1.0
-1.8156410494425 -1.73779753236463 0.0
-1.71495019488845 -1.94869527873636 0.0
0.126344918412824 1.38823195013107 1.0
-3.19548270637562 0.62305417599282 0.0
-0.308680993408264 -1.08993867760345 0.0
-2.27062310099185 -0.489808784055402 0.0
-1.23881798004217 -3.9093510288033 0.0
-0.980232829761527 1.43562789728149 1.0
-0.773451444103788 0.285824299940412 0.0
-1.38833941806191 -2.30245470206026 0.0
0.748993825425384 2.17138124979561 1.0
-1.43417193678911 -1.19907897674394 0.0
-1.52813685083906 -1.98579114930136 0.0
-1.52508089701693 -1.4743896351507 0.0
0.227804666974152 -1.51000596255914 0.0
-0.603061279152022 -0.0939527348890983 0.0
-0.944279178646338 -1.83756805838742 0.0
-1.66195931885703 -3.46893983157605 0.0
-2.18768044782598 -1.33789516716872 0.0
-0.927349981530992 2.11549734082875 1.0
-1.73889612695823 -2.49565054629222 0.0
-1.42204552536831 4.04467530324684 1.0
-0.45020911305124 3.08339019057912 1.0
1.10801956095885 1.84701339775654 1.0
-0.578530860495172 4.03536449595692 1.0
-2.45231879732512 -2.01395957209255 0.0
1.74144830707946 -1.1673339954598 0.0
-4.21056551108166 -2.39989805579054 0.0
-0.437175520896015 -1.06340683315575 0.0
-1.48037212409372 -2.58512634199444 0.0
-1.75194017408062 -2.81890865929182 0.0
-1.72095471542741 -2.95480254970069 0.0
-0.50610482962491 -2.42414133395734 0.0
0.469020550906942 2.90311963008832 1.0
-0.70966472320675 -2.5150528195006 0.0
0.128768466232769 -3.59765863757012 0.0
-1.33610526011133 -0.744226361712157 0.0
1.44612356418915 1.89743745860647 1.0
0.167826891490793 2.94271781480039 1.0
-2.65300977944873 -2.6215637642144 0.0
-0.503223053471873 1.4250202829749 1.0
1.24815028326081 1.22637173801319 1.0
-1.21781549610871 -2.16170774389896 0.0
-2.55263694231903 -2.53395610477472 0.0
1.13679374134547 0.68577204994534 1.0
0.875861200849656 -1.66124066933409 0.0
-1.27445569097573 -2.56491287875756 0.0
0.411352227771139 1.4565319927689 1.0
-0.737496592280454 -1.34474021238712 0.0
0.6580913134421 1.11959665170782 1.0
-2.70023085227109 -1.42745990858227 0.0
-1.6045387602939 -3.19117583419706 0.0
0.855240719793993 1.73793987326486 1.0
-1.27748658169646 -2.00244170710799 0.0
0.306855407717721 0.190330313845088 0.0
1.61092017246622 0.125551328882026 1.0
-1.9803163113578 -2.52487709379049 0.0
-0.386215848671355 -1.53724569055345 0.0
1.00203669205103 1.03099817715182 1.0
0.635137531477833 -3.05773529868633 0.0
-0.100544737354411 2.79368726456682 1.0
1.03729965774624 -2.45541368255484 0.0
-1.27102523343455 -2.04907652922774 0.0
0.116773713032112 1.514311922456 1.0
0.117996975593901 -2.865208070096 0.0
0.996848971972767 1.69270670940194 1.0
-0.13067809424776 -3.61769943251308 0.0
0.997958881560057 1.68060845389485 1.0
0.702758356599999 2.05169685257597 1.0
-2.06340957088376 -1.46211807423488 0.0
-0.979368331478466 -1.28603179522168 0.0
-1.35858327655846 -2.68750336982376 0.0
0.822546202562149 1.52657164919247 1.0
-1.1439335716925 -2.77808140213996 0.0
-1.21441440856709 -3.33506546548006 0.0
0.214680527532117 -0.0206021937398315 1.0
-2.54307640905155 -2.4630150038452 0.0
-1.1181536511287 -1.89620251378177 0.0
-0.799757504019773 -1.28586918054467 0.0
0.618910681776223 2.26610935180719 1.0
-0.767885409841052 -3.12916876024511 0.0
-0.0232770161796606 -0.691507728124558 0.0
-2.07627818421035 2.96606477921633 1.0
0.163407412382834 1.68268538017731 1.0
-1.87258537597489 -2.45935872837319 0.0
1.13341662055604 -1.21209080207903 0.0
0.456806784667631 1.70589083824829 1.0
-1.21356774289853 2.43102679388783 1.0
-0.937568388828158 2.0958144963387 1.0
0.565340269666682 2.61938686326423 1.0
-1.29040617427849 0.0861548893750386 0.0
-0.105867216748554 -2.85105465057587 0.0
-1.23558675316568 -2.0081825503389 0.0
-0.747984044984451 -2.17558784563283 0.0
-0.0324388769686876 -2.21480705926454 0.0
-3.27493585937815 -0.809043752715608 0.0
-1.59155522456746 -1.53218873452643 0.0
1.64465457912163 1.52683218345154 1.0
-0.168572389266543 -2.4778554039968 0.0
0.90451565929559 -2.11628205081369 0.0
-0.474893115942903 -0.397064729775492 0.0
1.48760581103099 1.522301978482 1.0
0.553335066923275 2.01382061162308 1.0
-2.57862815547128 -2.15987025642045 0.0
-2.70526696722527 -2.45832288386268 0.0
1.5186881579748 0.896430814663938 1.0
-1.20951806146491 -3.10061524845765 0.0
-0.390709668042364 -1.32126632556917 0.0
-0.506019958180926 2.68535032600445 1.0
0.350234332534765 -1.30770483066756 0.0
-1.16151187663656 -2.15567461010613 0.0
-0.264641955554001 -1.77170195899118 0.0
0.782028065506188 -0.180379338081293 1.0
-0.923060866712678 3.95185547051532 1.0
1.06746484990488 -1.09705501773469 0.0
-0.795343079798293 3.98924595810129 1.0
-3.38046692210418 -1.7499619227723 0.0
-0.0715232649797297 -3.54867111160882 0.0
0.482785060413083 -3.28031460246494 0.0
0.149769686054246 2.48107395691967 1.0
-1.24807303609036 -2.62079171556553 0.0
-0.467090078942713 -1.2679604236709 0.0
-2.2251995917917 -2.72294004738025 0.0
1.09479297700073 1.28658071728399 1.0
-0.0698906433114531 -2.62552533519236 0.0
0.225081849547743 -3.07735196039801 0.0
-0.120334857393737 -2.6566430773283 0.0
-0.478048971298195 2.24925327045499 1.0
-1.06750484401563 -3.0732829700063 0.0
-0.9405920022199 -0.4421609163205 0.0
-1.28203207901452 -2.26930687594092 0.0
-0.079928553363449 -2.2370780551351 0.0
-0.622715233792149 -4.27850672650425 0.0
-1.94796218309181 -1.46055732703179 0.0
-0.736424104941372 -0.386154050019494 0.0
0.700914055780082 1.02681390978538 1.0
-1.20213129473958 -4.31216786022171 0.0
-0.448375423318694 -1.49310352612013 0.0
-3.05634826794407 -1.39328634644801 0.0
0.861044656601036 2.05842767177465 1.0
-2.05762563713777 -2.371197557664 0.0
1.05620099146043 -2.44316704328064 0.0
-2.18433760026647 3.8617515603019 1.0
-1.73699272701506 2.79383055221063 1.0
-0.792899790465156 1.22930528426885 1.0
-1.41634323949909 2.3478961037926 1.0
-0.922920759392685 1.61243524931305 1.0
-0.888181209439753 -1.67929916804957 0.0
0.0603661551540293 -2.65896095559052 0.0
1.03013651419112 -1.82407344584619 0.0
-1.07939476774801 1.89539679621132 1.0
-0.650344018198938 -2.12605455536037 0.0
-1.61198444952224 -0.800782854676094 0.0
-1.46357374429975 -3.22418759211368 0.0
};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikz/MoG-unlabeled.tex <==
% Tue Jul 29 12:42:31 2025
% This file was created with matplot2tikz v0.3.1.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisXlabelopacity}{1.0}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orchid231138195}{RGB}{231,138,195}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xmin=-4.51146063643965, xmax=2.10823212143599,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4.7583918178769, ymax=5.05853525053727,
ytick style={color=black}
]
\addplot [draw=orchid231138195, fill=orchid231138195, mark=*, only marks]
table{%
x  y
-2.2507104580665 4.61231129288208
-1.28066246356829 1.11573476809091
-1.71678347569638 -1.62784873422357
-0.78065953633371 -1.34918123081329
-2.18666090132506 -1.57934888247446
-0.775252494724878 1.08914023370788
-0.452142835042934 0.811821362657921
-1.0048784209347 -2.05277647099624
1.17635192460479 -2.63324901943612
-1.56146884357843 -0.99302009242882
-0.570290720335309 -1.56582543615094
1.807336996078 1.26256740042669
0.491125590284778 0.293160750154203
-2.04233063548069 -0.348292683344018
1.13962575736395 0.950403888752864
-0.203489572094392 1.7506628635533
-1.55426315701265 -3.63596408633039
-1.03556454186628 3.47468952755725
1.70206756258706 0.926763619689874
-0.515435301696235 -0.152808420862479
-1.20176485319 0.176570360086908
0.164256955788254 1.33607396785166
-1.40331216286729 -0.976346159230758
-1.25156707035441 -1.45856108727712
-0.626059408598125 2.64687737321724
-0.0380633499333086 -1.96412630514543
-3.06957992905678 4.51583790583204
-0.714654970048323 -3.77171021174526
-1.04090336473744 -2.84038994622459
-2.50674447708655 -1.74922080222984
0.14863929781355 -2.26601691517886
-4.0183684243329 -1.49249583686167
-0.719748478848952 4.2510773203193
-0.183781557422542 2.06781038774457
-3.5385547008043 -3.69236902515343
0.113769598259286 1.73753712893516
-0.487397042700241 -1.74810487956154
-0.527594775475011 -3.53352246966689
-1.25252440117072 2.82719494636226
-0.805202765917653 0.0226223750459287
-1.30812219780399 -1.62965081138668
-1.95389670764099 -2.42393108002453
-1.11396900288798 -2.81722541009161
0.2902481780056 2.9256400793387
-1.9190601668834 -1.35561104964046
-0.757488024269256 2.09800856261363
-1.8156410494425 -1.73779753236463
-1.71495019488845 -1.94869527873636
0.126344918412824 1.38823195013107
-3.19548270637562 0.62305417599282
-0.308680993408264 -1.08993867760345
-2.27062310099185 -0.489808784055402
-1.23881798004217 -3.9093510288033
-0.980232829761527 1.43562789728149
-0.773451444103788 0.285824299940412
-1.38833941806191 -2.30245470206026
0.748993825425384 2.17138124979561
-1.43417193678911 -1.19907897674394
-1.52813685083906 -1.98579114930136
-1.52508089701693 -1.4743896351507
0.227804666974152 -1.51000596255914
-0.603061279152022 -0.0939527348890983
-0.944279178646338 -1.83756805838742
-1.66195931885703 -3.46893983157605
-2.18768044782598 -1.33789516716872
-0.927349981530992 2.11549734082875
-1.73889612695823 -2.49565054629222
-1.42204552536831 4.04467530324684
-0.45020911305124 3.08339019057912
1.10801956095885 1.84701339775654
-0.578530860495172 4.03536449595692
-2.45231879732512 -2.01395957209255
1.74144830707946 -1.1673339954598
-4.21056551108166 -2.39989805579054
-0.437175520896015 -1.06340683315575
-1.48037212409372 -2.58512634199444
-1.75194017408062 -2.81890865929182
-1.72095471542741 -2.95480254970069
-0.50610482962491 -2.42414133395734
0.469020550906942 2.90311963008832
-0.70966472320675 -2.5150528195006
0.128768466232769 -3.59765863757012
-1.33610526011133 -0.744226361712157
1.44612356418915 1.89743745860647
0.167826891490793 2.94271781480039
-2.65300977944873 -2.6215637642144
-0.503223053471873 1.4250202829749
1.24815028326081 1.22637173801319
-1.21781549610871 -2.16170774389896
-2.55263694231903 -2.53395610477472
1.13679374134547 0.68577204994534
0.875861200849656 -1.66124066933409
-1.27445569097573 -2.56491287875756
0.411352227771139 1.4565319927689
-0.737496592280454 -1.34474021238712
0.6580913134421 1.11959665170782
-2.70023085227109 -1.42745990858227
-1.6045387602939 -3.19117583419706
0.855240719793993 1.73793987326486
-1.27748658169646 -2.00244170710799
0.306855407717721 0.190330313845088
1.61092017246622 0.125551328882026
-1.9803163113578 -2.52487709379049
-0.386215848671355 -1.53724569055345
1.00203669205103 1.03099817715182
0.635137531477833 -3.05773529868633
-0.100544737354411 2.79368726456682
1.03729965774624 -2.45541368255484
-1.27102523343455 -2.04907652922774
0.116773713032112 1.514311922456
0.117996975593901 -2.865208070096
0.996848971972767 1.69270670940194
-0.13067809424776 -3.61769943251308
0.997958881560057 1.68060845389485
0.702758356599999 2.05169685257597
-2.06340957088376 -1.46211807423488
-0.979368331478466 -1.28603179522168
-1.35858327655846 -2.68750336982376
0.822546202562149 1.52657164919247
-1.1439335716925 -2.77808140213996
-1.21441440856709 -3.33506546548006
0.214680527532117 -0.0206021937398315
-2.54307640905155 -2.4630150038452
-1.1181536511287 -1.89620251378177
-0.799757504019773 -1.28586918054467
0.618910681776223 2.26610935180719
-0.767885409841052 -3.12916876024511
-0.0232770161796606 -0.691507728124558
-2.07627818421035 2.96606477921633
0.163407412382834 1.68268538017731
-1.87258537597489 -2.45935872837319
1.13341662055604 -1.21209080207903
0.456806784667631 1.70589083824829
-1.21356774289853 2.43102679388783
-0.937568388828158 2.0958144963387
0.565340269666682 2.61938686326423
-1.29040617427849 0.0861548893750386
-0.105867216748554 -2.85105465057587
-1.23558675316568 -2.0081825503389
-0.747984044984451 -2.17558784563283
-0.0324388769686876 -2.21480705926454
-3.27493585937815 -0.809043752715608
-1.59155522456746 -1.53218873452643
1.64465457912163 1.52683218345154
-0.168572389266543 -2.4778554039968
0.90451565929559 -2.11628205081369
-0.474893115942903 -0.397064729775492
1.48760581103099 1.522301978482
0.553335066923275 2.01382061162308
-2.57862815547128 -2.15987025642045
-2.70526696722527 -2.45832288386268
1.5186881579748 0.896430814663938
-1.20951806146491 -3.10061524845765
-0.390709668042364 -1.32126632556917
-0.506019958180926 2.68535032600445
0.350234332534765 -1.30770483066756
-1.16151187663656 -2.15567461010613
-0.264641955554001 -1.77170195899118
0.782028065506188 -0.180379338081293
-0.923060866712678 3.95185547051532
1.06746484990488 -1.09705501773469
-0.795343079798293 3.98924595810129
-3.38046692210418 -1.7499619227723
-0.0715232649797297 -3.54867111160882
0.482785060413083 -3.28031460246494
0.149769686054246 2.48107395691967
-1.24807303609036 -2.62079171556553
-0.467090078942713 -1.2679604236709
-2.2251995917917 -2.72294004738025
1.09479297700073 1.28658071728399
-0.0698906433114531 -2.62552533519236
0.225081849547743 -3.07735196039801
-0.120334857393737 -2.6566430773283
-0.478048971298195 2.24925327045499
-1.06750484401563 -3.0732829700063
-0.9405920022199 -0.4421609163205
-1.28203207901452 -2.26930687594092
-0.079928553363449 -2.2370780551351
-0.622715233792149 -4.27850672650425
-1.94796218309181 -1.46055732703179
-0.736424104941372 -0.386154050019494
0.700914055780082 1.02681390978538
-1.20213129473958 -4.31216786022171
-0.448375423318694 -1.49310352612013
-3.05634826794407 -1.39328634644801
0.861044656601036 2.05842767177465
-2.05762563713777 -2.371197557664
1.05620099146043 -2.44316704328064
-2.18433760026647 3.8617515603019
-1.73699272701506 2.79383055221063
-0.792899790465156 1.22930528426885
-1.41634323949909 2.3478961037926
-0.922920759392685 1.61243524931305
-0.888181209439753 -1.67929916804957
0.0603661551540293 -2.65896095559052
1.03013651419112 -1.82407344584619
-1.07939476774801 1.89539679621132
-0.650344018198938 -2.12605455536037
-1.61198444952224 -0.800782854676094
-1.46357374429975 -3.22418759211368
};
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikz/NN_ICA.tex <==
% adapted from dbrgn at github:
% https://github.com/dbrgn/blog/blob/master/static/img/2013/3/26/perceptron.tex
%
\definecolor{nodecolor}{HTML}{9999AA}%
%
\tikzset{basic/.style={draw,text width=1.5em,text badly centered}}%
\tikzset{input/.style={basic,fill=nodecolor!20,circle,inner sep=1}}%
\tikzset{weights/.style={basic,rectangle}}%
\tikzset{functions/.style={basic,circle,inner sep=1}}%
\tikzset{every left delimiter/.style={xshift=0.7em,font=\scriptsize}}%
%
\providecommand{\inputs}[1]{\ensuremath{X}_{#1}}%
\providecommand{\mixed}[1]{\ensuremath{Y}_{#1}}%
\providecommand{\outputs}[1]{\ensuremath{Z}_{#1}}%
\providecommand{\weight}[1]{\ensuremath{w}_{#1}}%
\providecommand{\Nneuronssym}{\ensuremath{K}}%
%
\providecommand{\Nneurons}{5}%
\providecommand{\NNinterstice}{1.5}%
%
\providecommand{\fillcolormap}{Set2-8}%
\pgfplotsset{cycle list/\fillcolormap}%
\tikzset{%
    colormap_fill/.style={%
        index of colormap={#1 of \fillcolormap},%
        %draw=decoderclr!80!black,%
        fill=.% !80!white,%
    },
}%
\tikzset{ellipsis/.style={draw=none,fill=none,text=black}}%
\begin{tikzpicture}[%
	sigmoidplot/.pic={%
		\draw[thick, domain=-1:1, scale=0.25]
		plot (\x, {1/(1 + exp(-\x*8)) - 0.5} );
	}
]

	% 
	\scriptsize
	\pgfmathtruncatemacro{\penultimate}{\Nneurons-1}
	\foreach \xname [count=\neuron] / \x in {1,...,\Nneurons}{
		\pgfmathsetmacro{\xPos}{-\NNinterstice*\x}

		\ifthenelse{\equal{\x}{\penultimate}}{
			\def\inputnodetype{}
			\def\inputlabel{\ensuremath{\vdots}}
			
			\def\sumnodetype{ellipsis}
			\def\sumlabel{\ensuremath{\vdots}}
			
			\def\fxnpic{}
			\def\fxnnodetype{ellipsis}
			\def\fxnlabel{\ensuremath{\vdots}}
		}{
			\def\inputnodetype{input}
			\ifthenelse{\equal{\x}{\Nneurons}}{
				\def\inputlabel{\ensuremath{\inputs{\Nneuronssym}}}
				\def\mixedlabel{\ensuremath{\mixed{\Nneuronssym}}}
				\def\outputlabel{\ensuremath{\outputs{\Nneuronssym}}}
			}{
				\def\inputlabel{\ensuremath{\inputs{\x}}}
				\def\mixedlabel{\ensuremath{\mixed{\x}}}
				\def\outputlabel{\ensuremath{\outputs{\x}}}
			}
			
			\def\sumnodetype{functions}
			\def\sumlabel{\ensuremath{\sum}}
			
			\def\fxnnodetype{functions}
			\def\fxnpic{sigmoidplot}
			\def\fxnlabel{}
		}

		% input, summation, sigmoid
		\node[\inputnodetype] at (0,\xPos/1.7) (i\x) {\inputlabel};
		\node[colormap_fill=\x,\sumnodetype,text=black] at (5.5,\xPos/1.7)
			(sum\x) {\sumlabel};
		\node[colormap_fill=\x,\fxnnodetype,text=black] at (7.0,\xPos/1.7)
			(sigmoid\x) {\fxnlabel};
		\draw (sigmoid\x) pic {\fxnpic};

		% if it's not the penultimate unit...
		\ifthenelse{\equal{\x}{\penultimate}}{}{
			% connect the summation and sigmoid
			\draw[->] (sum\x) -- (sigmoid\x) node [below,pos=0.4] {$\mixedlabel$}(sum\x);

			% and the sigmoids to the output symbols
			\node[right of=sigmoid\x] (right) {$\outputlabel$};
			\path[draw,->] (sigmoid\x) -- (right);

		}

	}

	% Weights
	\foreach \inname [count=\neuron] / \in in {1,...,\Nneurons}{
		\foreach \outname [count=\neuron] / \out in {1,...,\Nneurons}{
			
			\pgfmathsetmacro{\fraction}{\out/(\Nneurons+1)}
		
			\ifthenelse{\equal{\in}{\Nneurons}}{\def\inname{\ensuremath{\Nneuronssym}}}{}
			\ifthenelse{\equal{\outname}{\Nneurons}}{\def\outname{\ensuremath{\Nneuronssym}}}{}


			\ifthenelse{\equal{\in}{\penultimate}}{}{
				\ifthenelse{\equal{\out}{\penultimate}}{}{
					\node[weights,colormap_fill=\out,text=black]
						at ($(i\in)!\fraction!(sum\out)$)
						(w\in\out)
						{$\weight{\inname\outname}$} -- (i\in);
					

					% LaTeXML doesn't like this
					% \begin{scope}[on background layer]
						\draw[->] (i\in) -- (w\in\out);
						\path[draw,->] (w\in\out) -- (sum\out);
					% \end{scope}
				}
			}
		}
	}

	% Because LaTeXML doesn't like backgrounds, we have to do this stupidity
	\foreach \inname [count=\neuron] / \in in {1,...,\Nneurons}{
		\foreach \outname [count=\neuron] / \out in {1,...,\Nneurons}{

			\pgfmathsetmacro{\fraction}{\out/(\Nneurons+1)}
		
			\ifthenelse{\equal{\in}{\Nneurons}}{\def\inname{\ensuremath{\Nneuronssym}}}{}
			\ifthenelse{\equal{\outname}{\Nneurons}}{\def\outname{\ensuremath{\Nneuronssym}}}{}


			\ifthenelse{\equal{\in}{\penultimate}}{}{
				\ifthenelse{\equal{\out}{\penultimate}}{}{
					\node[weights,colormap_fill=\out,text=black]
						at ($(i\in)!\fraction!(sum\out)$)
						(w\in\out)
						{$\weight{\inname\outname}$} -- (i\in);
				}
			}
		}
	}

\end{tikzpicture}

==> tikz/sigmoids.tex <==
% Tue Jul 29 16:22:44 2025
% This file was created with matplot2tikz v0.3.1.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisXlabelopacity}{1.0}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisYlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{darkgray141160203}{RGB}{141,160,203}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellowgreen16621684}{RGB}{166,216,84}

\begin{axis}[
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xmin=-6.6, xmax=6.6,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0499999989147536, ymax=1.04999999891475,
ytick style={color=black}
]
\addplot [very thick, darkgray141160203]
table {%
-6 0.00247262315663478
-5.75510204081633 0.00315658787481497
-5.51020408163265 0.00402898335849886
-5.26530612244898 0.00514124183814312
-5.02040816326531 0.00655853320288359
-4.77551020408163 0.00836324626118152
-4.53061224489796 0.0106592342610173
-4.28571428571429 0.0135769169437444
-4.04081632653061 0.0172792892976318
-3.79591836734694 0.0219687986904393
-3.55102040816327 0.0278948902814744
-3.30612244897959 0.0353617494581947
-3.06122448979592 0.0447353464057362
-2.81632653061224 0.0564482709015192
-2.57142857142857 0.0710000191507991
-2.3265306122449 0.0889494128124197
-2.08163265306122 0.110894889377553
-1.83673469387755 0.137437932448154
-1.59183673469388 0.169125638135015
-1.3469387755102 0.206371295179833
-1.10204081632653 0.249357702227139
-0.857142857142858 0.29793663012107
-0.612244897959184 0.351547276576117
-0.36734693877551 0.409182249908976
-0.122448979591837 0.46942594720765
0.122448979591836 0.53057405279235
0.36734693877551 0.590817750091024
0.612244897959184 0.648452723423883
0.857142857142857 0.702063369878929
1.10204081632653 0.750642297772861
1.3469387755102 0.793628704820167
1.59183673469388 0.830874361864985
1.83673469387755 0.862562067551846
2.08163265306122 0.889105110622447
2.3265306122449 0.91105058718758
2.57142857142857 0.928999980849201
2.81632653061224 0.943551729098481
3.06122448979592 0.955264653594264
3.30612244897959 0.964638250541805
3.55102040816326 0.972105109718526
3.79591836734694 0.978031201309561
4.04081632653061 0.982720710702368
4.28571428571428 0.986423083056256
4.53061224489796 0.989340765738983
4.77551020408163 0.991636753738819
5.02040816326531 0.993441466797116
5.26530612244898 0.994858758161857
5.51020408163265 0.995971016641501
5.75510204081633 0.996843412125185
6 0.997527376843365
};
\addlegendentry{logistic}
\addplot [very thick, yellowgreen16621684]
table {%
-6 9.86587645037695e-10
-5.75510204081633 4.32947375859591e-09
-5.51020408163265 1.79208947737342e-08
-5.26530612244898 6.99779749583834e-08
-5.02040816326531 2.57808992162044e-07
-4.77551020408163 8.96261005052085e-07
-4.53061224489796 2.94064985822879e-06
-4.28571428571429 9.107648574484e-06
-4.04081632653061 2.66327324025042e-05
-3.79591836734694 7.35489497816383e-05
-3.55102040816327 0.000191870329996523
-3.30612244897959 0.000472983692496888
-3.06122448979592 0.00110216877121284
-2.81632653061224 0.00242881338510814
-2.57142857142857 0.00506399527469532
-2.3265306122449 0.00999513067050664
-2.08163265306122 0.0186880182328394
-1.83673469387755 0.0331245354555972
-1.59183673469388 0.0557106968887321
-1.3469387755102 0.0889999759396249
-1.10204081632653 0.135221963638245
-0.857142857142858 0.195682969153776
-0.612244897959184 0.270187870114418
-0.36734693877551 0.356680122817847
-0.122448979591837 0.451271725108905
0.122448979591836 0.548728274891095
0.36734693877551 0.643319877182153
0.612244897959184 0.729812129885582
0.857142857142857 0.804317030846224
1.10204081632653 0.864778036361755
1.3469387755102 0.911000024060375
1.59183673469388 0.944289303111268
1.83673469387755 0.966875464544403
2.08163265306122 0.981311981767161
2.3265306122449 0.990004869329493
2.57142857142857 0.994936004725305
2.81632653061224 0.997571186614892
3.06122448979592 0.998897831228787
3.30612244897959 0.999527016307503
3.55102040816326 0.999808129670003
3.79591836734694 0.999926451050218
4.04081632653061 0.999973367267597
4.28571428571428 0.999990892351425
4.53061224489796 0.999997059350142
4.77551020408163 0.999999103738995
5.02040816326531 0.999999742191008
5.26530612244898 0.999999930022025
5.51020408163265 0.999999982079105
5.75510204081633 0.999999995670526
6 0.999999999013412
};
\addlegendentry{Gaussian cdf}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}

